Efficient fully dynamic elimination forests with applications to detecting long paths and cycles

We present a data structure that in a dynamic graph of treedepth at most $d$, which is modified over time by edge insertions and deletions, maintains an optimum-height elimination forest. The data structure achieves worst-case update time $2^{{\cal O}(d^2)}$, which matches the best known parameter dependency in the running time of a static fpt algorithm for computing the treedepth of a graph. This improves a result of Dvo\v{r}\'ak et al. [ESA 2014], who for the same problem achieved update time $f(d)$ for some non-elementary (i.e. tower-exponential) function $f$. As a by-product, we improve known upper bounds on the sizes of minimal obstructions for having treedepth $d$ from doubly-exponential in $d$ to $d^{{\cal O}(d)}$. As applications, we design new fully dynamic parameterized data structures for detecting long paths and cycles in general graphs. More precisely, for a fixed parameter $k$ and a dynamic graph $G$, modified over time by edge insertions and deletions, our data structures maintain answers to the following queries: - Does $G$ contain a simple path on $k$ vertices? - Does $G$ contain a simple cycle on at least $k$ vertices? In the first case, the data structure achieves amortized update time $2^{{\cal O}(k^2)}$. In the second case, the amortized update time is $2^{{\cal O}(k^4)} + {\cal O}(k \log n)$. In both cases we assume access to a dictionary on the edges of $G$.

==> figures/figure-host.tex <==
\documentclass{article}

\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{calc} % For tikzhypergraph
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathmorphing,decorations.pathreplacing} % For the snake and brace like edge
\usetikzlibrary{arrows.meta}
\usepackage{ifthen} % For tikzhypergraph

% set up externalization
\usetikzlibrary{external}
\tikzexternalize

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{fg}    % declare foreground layer
\pgfsetlayers{bg,main,fg}  % set the order of the layers (main is the standard layer)

\input{tikz-hypergraph}

% BEGIN tikz styles

\tikzstyle{vert} = [color=black,fill=black,draw,circle,inner sep=0pt,minimum size=4pt]
\tikzstyle{specialvert} = [color=black,fill=white,draw,circle,inner sep=0pt,minimum size=4pt]
\tikzstyle{transparentvert} = [draw=none,circle,inner sep=0pt,minimum size=4pt]
\tikzstyle{smallvert} = [color=black,fill=black,draw,circle,inner sep=0pt,minimum size=1.5pt]
\tikzstyle{verysmallvert} = [color=black,fill=black,draw,circle,inner sep=0pt,minimum size=1pt]
\tikzstyle{verysmalltransvert} = [draw=none,fill=none,circle,inner sep=0pt,minimum size=1pt]

\tikzstyle{core} = [draw = none, fill = blue, fill opacity=0.25, semithick]
\tikzstyle{coreA} = [draw = none, fill = red!70, fill opacity=0.25, semithick]
\tikzstyle{coreB} = [draw = none, fill = yellow, fill opacity=0.25, semithick]
\tikzstyle{coreM} = [draw = none, fill = orange, fill opacity=0.25, semithick]
\tikzstyle{colorA} = [text=red!60!black]
\tikzstyle{colorB} = [text=brown!20!black]
\tikzstyle{colorM} = [text=orange!40!black]
\tikzstyle{colorone} = [green!40!black]
\tikzstyle{colortwo} = [blue!40!black]
\tikzstyle{colorthree} = [purple]
\tikzstyle{colorfour} = [brown]
\tikzstyle{colorfive} = [red]
\tikzstyle{colorsix} = [gray]

\tikzstyle{hx} = [draw = none, fill = blue, fill opacity=0.25, semithick]
\tikzstyle{hx} = [draw = none, fill = red, fill opacity=0.25, semithick]
\tikzstyle{hy} = [draw = none, fill = green, fill opacity=0.25, semithick]
\tikzstyle{hz} = [draw = none, fill = orange, fill opacity=0.25, semithick]

\tikzstyle{normedge} = [-, draw=black, thick]
\tikzstyle{elimedge} = [<-, >=stealth, shorten <= 1pt, shorten >= .5pt, black!50, line width=2pt]%
\tikzstyle{smallelimedge} = [<-, >=stealth, shorten <= 1pt, shorten >= .5pt, black!50, line width=.5pt]%

\tikzstyle{styleA} = [draw=black,fill=black,circle,inner sep=0pt,minimum size=4pt]
\tikzstyle{interstyle} = [draw=black,fill=white, rectangle,inner sep=0pt,minimum size=6pt]
\tikzstyle{styletransA} = [draw=none,fill=none,circle,inner sep=0pt,minimum size=4pt]
\tikzstyle{styleB} = [draw=black,fill=white,rectangle,inner sep=0pt,minimum size=4.5pt]
% END tikz styles

\begin{document}

{ % begin 'core' group
  \tikzsetfigurename{core_}
  \begin{tikzpicture}[on grid]
    \node[vert] (v1) at (0,0) {};
    \node[vert, below left = of v1, xshift = -.35cm] (v2) {};
    \node[vert, below right = of v1, xshift = +.35cm] (v3) {};
    \node[specialvert, below left = of v2] (v4) {};
    \node[vert, below = of v2] (v5) {};
    \node[vert, below right = of v2] (v6) {};
    \node[vert, below = of v3] (v7) {};
    \node[vert, below left = of v3] (v7e) {};
    \node[vert, below = of v5] (v8) {};
    \node[vert, below = of v6] (v9) {};
    \node[specialvert, below right = of v3] (v10) {};
    
    \path[elimedge]
    (v1)
    edge (v2)
    edge [bend left = 10] (v3)
    (v2)
    edge [bend right = 10] (v4)
    edge [bend right = 10] (v5)
    edge [bend right = 10] (v6)
    (v3)
    edge [bend left = 10] (v7)
    edge [bend left = 10] (v7e)
    edge [bend left = 10] (v10)
    (v5)
    edge [bend right = 10] (v8)
    (v6)
    edge [bend right = 10] (v9);

    \path[normedge]
    (v1)
    edge [bend right = 10] (v3)
    edge [bend right = 40] (v4)
    edge (v5)
    edge (v7)
    edge (v7e)
    edge [bend left = 10] (v9)
    edge [bend left = 40] (v10)
    (v2)
    edge [bend left = 10] (v4)
    edge [bend left = 10] (v5)
    edge [bend left = 10] (v6)
    (v3)
    edge [bend right = 10] (v7)
    edge [bend right = 10] (v7e)
    edge [bend right = 10] (v10)
    (v5)
    edge [bend left = 10] (v8)
    (v6)
    edge [bend left = 10] (v9);

    \begin{pgfonlayer}{bg}
      \fill[core] \hedgem{v1}{v3}{v7, v9, v8, v2}{3mm};
    \end{pgfonlayer}
  \end{tikzpicture}
} %end 'core' group

{ % begin 'core adapt' group
  \tikzsetfigurename{core_adapt_}
   \begin{tikzpicture}[on grid]
    \def \xdist {7ex}
    \def \ydist {6ex}
    \def \xxdist {9.5ex}
    \def \yydist {4ex}

    \def \boundaryx {8.5ex}
    \def \boundaryy {10ex}
    \def \bound {4ex}

    \def \hedgeradius {2.2mm}

    % Main vertices
    \node[vert] (v1) at (0,0) (v1) {};
    \node[vert, below left = \ydist and \xdist of v1] (x) {};
    \node[vert, below left = \ydist and \xdist of x]  (v2) {};
    \node[vert, below left = \ydist and \xdist of v2] (y) {};
    \node[vert, below left = \ydist and \xdist of y] (z) {};

    \node [left = 3cm of v1] {$F\colon$};
    % other vertices

    \foreach \x/\start/\e/\step/\rad in {v1/180/4/6/1.2, x/180/4/6/1.2, v2/180/4/6/1.2, y/180/4/6/1.2, z/210/5/16/1.2} {
      \foreach \i in {1,...,\e} {
        \draw (\x) edge[smallelimedge] node[pos=1,smallvert] (s\x\i) {} ([shift={(\start+\i*\step:\rad)}]\x) ;
%        \draw[rotate around={5:(\x)}, blue] (\x) -- ($(\x)+(0,1)$);
        }
    }

    
     
    \foreach \x in {x, y, z} {
      \node[above left = 1ex and 1ex of \x] {$\x$};
      \node[vert, below right = \yydist and \xxdist of \x] (root\x) {};
      \draw (\x) edge[elimedge] (root\x);
    }


    
    % vertices in the sub-trees
    \foreach \a in {x,y,z} {
      \node[below left = 3ex and 1ex of root\a, smallvert] (1\a) {};
      \node[below right = 4ex and 2ex of root\a, smallvert] (2\a) {};
    }

    \node[below right = 2ex  and 1ex of rootz, smallvert] (3z) {};
    
    \path[elimedge]
    (v1) edge (x)
    (x) edge (v2)
    (v2) edge (y)
    (y) edge (z);

   \def \offdist {2.5ex}
   \def \lowerdist {4.5ex}
   
    % dummy vertices
    \foreach \a / \A in {x/X, y/Y, z/Z}{
      \foreach \b in {left, right} {
        \node[transparentvert, below \b = \lowerdist and \offdist of root\a] (d\b\a) {};
      }
      \node at (dleft\a) {$\A$};
   }

   
   \node[transparentvert, below left = \boundaryx and \boundaryy of z] (sleftz) {};
   \node at (sleftz) {$K$};
   \node[transparentvert, below right = \boundaryx and \bound of z] (srightz) {};
%   \node[transparentvert, above left = \boundaryx and \yydist of sy1] (yboundary) {};
   
   % Hyperedges
    \begin{pgfonlayer}{bg}
      \foreach \a in {x, y, z} {
        \fill[h\a] \hedgem{root\a}{dright\a}{dleft\a}{\hedgeradius};
      }
      \fill[core] \hedgem{v1}{x}{v2, y, z, srightz, sleftz, sy1, sv21, sx1, sv11}{\hedgeradius};

    \end{pgfonlayer}

    \path[normedge] (1z) edge[bend left = 20] (z);
    \path[normedge] (1y) edge[bend left = 20] (y);
    \path[normedge] (1x) edge[bend left = 20] (x);
    \draw[normedge] (x) .. controls ($(x)+(-1.5,-2)$) and ($(x)+(2,-3.5)$) .. (2z);
    \draw[normedge] (y) .. controls ($(y)+(-0.5,-1.5)$) and ($(y)+(0.8,-0.5)$) .. (3z);


    
    \begin{scope}[xshift=2cm,yshift=-2cm]
        \draw (0,0) edge[->, =stealth, decorate, decoration={snake,amplitude=.4mm,segment length=1.5mm}] (0.6,0);
      \end{scope}
      
    \begin{scope}[xshift = 7cm]
      \def \xdist {7ex}
      \def \ydist {6ex}
      \def \xxdist {9.5ex}
      \def \yydist {4ex}
      
      \def \boundaryx {8.5ex}
      \def \boundaryy {10ex}
      \def \bound {4ex}


      % Main vertices
      \node[vert] (v1) at (1.5,0) {};
      \node[vert, below left = \ydist and \xdist of v1] (z) {};
      \node[vert, below left = \ydist and \xdist of z]  (y) {};
      \node[vert, below left = \ydist and \xdist of y] (x) {};
      \node[vert, below left = \ydist and \xdist of x] (v2) {};
      
      \node [left = 3cm of v1] {$\widehat{F}\colon$};
      
    % other vertices
    \foreach \x/\start/\e/\step/\rad in {v1/180/4/6/1.2, z/180/4/6/1.2, y/180/4/6/1.2, x/180/4/6/1.2, v2/210/5/16/1.2} {
      \foreach \i in {1,...,\e} {
        \draw (\x) edge[smallelimedge] node[pos=1,smallvert] (s\x\i) {} ([shift={(\start+\i*\step:\rad)}]\x) ;
%        \draw[rotate around={5:(\x)}, blue] (\x) -- ($(\x)+(0,1)$);
        }
    }    

    
    % subtree root x
    \node[above left = 1ex and 1ex of x] {$x$};
    \node[vert, below right = 8ex and 2ex of x] (rootx) {};
    \draw (x) edge[elimedge] (rootx);

    % subtree roots y
    \node[above left = 1ex and 1ex of y] {$y$};
    \node[vert, below right = \yydist and \xxdist of y] (rooty) {};
    \draw (y) edge[elimedge] (rooty);


    % subtree root z
    \node[above left = 1ex and 1ex of z] {$z$};
    \node[vert, below right = 5ex and \xxdist of x] (rootz) {};
    \draw (x) edge[elimedge] (rootz);

    
    % vertices in the sub-trees
    \foreach \a in {x,y,z} {
      \node[below left = 3ex and 1ex of root\a, smallvert] (1\a) {};
      \node[below right = 4ex and 2ex of root\a, smallvert] (2\a) {};
    }

    \node[below right = 2ex  and 1ex of rootz, smallvert] (3z) {};

    
    \path[elimedge]
    (v1) edge (z)
    (z) edge (y)
    (y) edge (x)
    (x) edge (v2);

   \def \offdist {2.5ex}
   \def \lowerdist {4.5ex}
   
    % dummy vertices
    \foreach \a / \A in {x/X, y/Y, z/Z}{
      \foreach \b in {left, right} {
        \node[transparentvert, below \b = \lowerdist and \offdist of root\a] (d\b\a) {};
      }
      \node at (dleft\a) {$\A$};
   }

   
   \node[transparentvert, below left = \boundaryx and \boundaryy of v2] (sleftv2) {};
   \node[xshift=1ex] at (sleftv2) {$F^K$};
   \node[transparentvert, below right = \boundaryx and \bound of v2] (srightv2) {};
%   \node[transparentvert, above left = \boundaryx and \yydist of sy1] (yboundary) {};
   
   % Hyperedges
    \begin{pgfonlayer}{bg}
      \foreach \a in {x, y, z} {
        \fill[h\a] \hedgem{root\a}{dright\a}{dleft\a}{\hedgeradius};
      }
      \fill[core] \hedgem{v1}{z}{y, y, x, v2, srightv2, sleftv2, sx1, sy1, sz1, sv11}{\hedgeradius};

    \end{pgfonlayer}

    \path[normedge] (1z) .. controls ($(1z)+(3,-.5)$) and ($(z)+(1,-0.5)$) ..  (z);
    \path[normedge] (1y) edge[bend left = 20] (y);
    \path[normedge] (1x) edge[bend left = 20] (x);
    \draw[normedge] (2z) .. controls ($(2z)+(-1,-1.5)$) and ($(x)+(0.5,-0.5)$) .. (x);
    \draw[normedge] (y) .. controls ($(y)+(-0.5,-1.5)$) and ($(y)+(0.8,-0.5)$) .. (3z);
    
    \end{scope}
  \end{tikzpicture}
} %end 'core adapt' group

{ % begin 'merging' group
  \tikzsetfigurename{merging_}
  \begin{tikzpicture}
     \def \xdist {6ex}
     \def \ydist {6ex}

     \def \hedgeradius {2.5mm}

     \foreach \i/\j/\n/\s in {
       0/0/intersectionAB/interstyle, -1/1/A1/styleA, -1.25/-.75/A2/styleA,
       -3.5/-1.5/A3/styleA, -1.75/-1.75/A4/styleA, -0.75/-1.75/A5/styleA, -4/-2.5/A6/styletransA, -3/-2.5/A7/styletransA, -4.5/0.5/A8/styleA,-5/-0.5/A9/styleA, -4/-0.5/A10/styleA,
       1/1/B1/styleB, 1.25/-.75/B2/styleB, 1.75/-1.75/B3/styleB, 0.75/-1.75/B4/styleB,
       3.5/0.5/B5/styleB, 3.5/-1/B6/styleB, 3/-2/B7/styleB, 4/-2/B8/styleB,
       -1.45/-0.22/dummyA/styletransA, 1.45/-.22/dummyB/styletransA,
       -5.5/-0.5/dummyA1/styletransA, -4.5/1.25/dummyA2/styletransA,% 
       3.5/1.25/dummyB1/styletransA, 4.5/-0.5/dummyB2/styletransA,
       4/-2.5/dummyB3/styletransA, 3/-2.5/dummyB4/styletransA%
     }
     {
      \node[\s] at (\i,\j) (\n)  {};
    }

    \node[styleA] at (intersectionAB) {};
    \node[left = 1pt of A3] {$a$};
    \node[right = -1pt of A7] (S) {$S$};
    \node[below = 2pt of A4,colorA] (Ka) {$K^A$};
    \node[below = 2pt of B3,colorB] (Kb) {$K^B$};

    \node[above = 10pt of A8] {$T^A$};
    \node[above = 10pt of B5] {$T^B$};

    \node[below = 5pt of A7] {$A$};
    \node[below = 5pt of dummyB4] {$B$};

    \begin{pgfonlayer}{bg}
      \fill[coreA] \hedgem{intersectionAB}{A5}{A4,dummyA,A1}{\hedgeradius};
    
      \fill[coreB] \hedgem{intersectionAB}{B1}{dummyB,B3, B4}{\hedgeradius};
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
      \draw[] \hedgem{A3}{A7}{A6}{1.5mm};
      % A
      \draw[] \hedgem{intersectionAB}{A5}{A7,A6,dummyA1,dummyA2,A1}{3mm};
      % B
      \draw[] \hedgem{intersectionAB}{B1}{dummyB1,dummyB2,dummyB3,dummyB4,B4}{3mm};
    \end{pgfonlayer}
    
    % elimination edges
    \foreach \s / \t in {intersectionAB/A2,A1/intersectionAB,A2/A3,A2/A4,A2/A5,
      A8/A9,A8/A10,A1/A8,B1/intersectionAB, intersectionAB/B2,B2/B3,B2/B4,
      B1/B5, B5/B6,B6/B7, B6/B8% 
    } {
      \path (\s) edge[elimedge] (\t);
    }

    % normal edges for PART A
    \path[normedge] (intersectionAB) edge[bend left=30] (A1);
    \path[normedge] (intersectionAB) edge[bend right=30] (B1);

    \path[normedge] (A9) .. controls ($(A8)+(-1,0.8)$)  and ($(A8)+(1,0.8)$) .. (A1);
    \path[normedge] (A10) .. controls ($(A8)+(.5,0.1)$)  and ($(A8)+(2,0.1)$) .. (A1);
    \path[normedge] (A9) edge[bend left=25] (A8);
    \path[normedge] (A10) edge[bend right=25] (A8);

    \path[normedge] (A3) edge[bend left=35] (A1);
    \path[normedge] (A3) edge[bend left=25] (A2);
    \path[normedge] (A4) edge[bend left=15] (A1);
    \path[normedge] (A4) edge[bend left=25] (A2);
    \path[normedge] (A5) edge[bend right=25] (A2);
    \path[normedge] (A5) edge[bend right=10] (intersectionAB);

    % normal edges for PART B
    \path[normedge] (B4) edge[bend left=10] (intersectionAB);
    \path[normedge] (B3) edge[bend right=25] (B2);
    \path[normedge] (B4) edge[bend left=25] (B2);
    \path[normedge] (B3) edge[bend right=15] (B1);

    \path[normedge] (B5) edge[bend right = 35] (B1);
    \path[normedge] (B7) edge[bend right = 35] (B1);
    \path[normedge] (B8) edge[bend right = 35] (B5);
    \path[normedge] (B7) edge[bend left = 25] (B6);
    \path[normedge] (B8) edge[bend right = 25] (B6);


    \begin{scope}[xshift=5cm]
      \draw (0,0) edge[->, =stealth, decorate, decoration={snake,amplitude=.4mm,segment length=1.5mm}] (0.6,0);
    \end{scope}
    
    \begin{scope}[xshift=8cm,yshift=-.7cm]
       \foreach \i/\j/\n/\s in {
       0/0/intersectionAB/interstyle, -1/2/A1/styleA, -1.25/-.75/A2/styleA,
       -1.75/-1.75/A4/styleA, -0.75/-1.75/A5/styleA, -4/-2.5/A6/styletransA, -3/-2.5/A7/styletransA, 
       -.5/1/B1/styleB, 1.25/-.75/B2/styleB, 1.75/-1.75/B3/styleB, 0.75/-1.75/B4/styleB%
     }
     {
      \node[\s] at (\i,\j) (\n)  {};
    }
    \node[styleA] at (intersectionAB) {};

    \node[above = 11ex of intersectionAB] (Tk) {$T^K$};
    \node[right = 20pt of Tk] (Tkdummy) {};
    \node[left = 20pt of Tk] (Tkdummy2) {};

    \begin{pgfonlayer}{bg}
      \fill[coreM] \hedgem{Tk}{Tkdummy}{B3,A4,Tkdummy2}{3mm};
    \end{pgfonlayer}
    
    \node[below = 5pt of B3] {$K$};
    \node[colorM] at (Tk) {$T^K$};
    % elimination edges
    \foreach \s / \t in {intersectionAB/A2,A1/B1,A2/A4,A2/A5,
      B1/intersectionAB, intersectionAB/B2,B2/B3,B2/B4% 
    } {
      \path (\s) edge[elimedge] (\t);
    }
     % normal edges for PART A
    \path[normedge] (intersectionAB) edge[bend left=40] (A1);
    \path[normedge] (intersectionAB) edge[bend right=30] (B1);

    \path[normedge] (A4) edge[bend left=15] (A1);
    \path[normedge] (A4) edge[bend left=25] (A2);
    \path[normedge] (A5) edge[bend right=25] (A2);
    \path[normedge] (A5) edge[bend right=10] (intersectionAB);

    \path[normedge] (B4) edge[bend left=10] (intersectionAB);
    \path[normedge] (B3) edge[bend right=25] (B2);
    \path[normedge] (B4) edge[bend left=25] (B2);
    \path[normedge] (B3) edge[bend right=40] (B1);

  \end{scope}
  \end{tikzpicture}
} %end 'merging' group

{ % begin 'splitting' group
  \tikzsetfigurename{splitting_}
  \begin{tikzpicture}
    \def \hedgeradius {2.5mm}

    \foreach \i/\j/\n/\s in {
      0/0/intersectionAB/interstyle, -1/1.5/A1/styleA, -3.5/0/dummyAA/styletransA, -1.5/1/dummyA/styletransA, -1.25/-.75/A2/styleA,
      -3.5/-1.5/A3/styleA, 
      -4/-2.5/A6/styletransA,  -4/-2.8/dummyA6/styletransA, -3/-2.5/A7/styleA,
      -1.75/-1.75/A4/styleA, -0.75/-1.75/A5/styleA, 
      -2.25/-2.5/A41/styletransA, -1.25/-2.5/A42/styleA, 
      -1.25/-2.8/dummyA42/styletransA, 
      .5/1/B1/styleB, 1.5/-.75/B2/styleB, 2/-1.75/B3/styleB, 1/-1.75/B4/styleB, 3.5/-2/B5/styleB, 2/-2.05/dummyB3/styletransA, 1/-2.05/dummyB4/styletransA, 1.8/-0/dummyB/styletransA, 2.5/0/dummyBB/styletransA, 3.55/-2.05/dummyB5/styletransA% 
    }
    {
      \node[\s] at (\i,\j) (\n)  {};
    }
    \node[styleA] at (intersectionAB) {};


    \node[left = 2pt of A3] (u) {$u$};
    \node[left = 2pt of A4] (w) {$w$};
    \node[above left = -4pt and -2pt of A1] (a) {$a$};

    
    % the small lower left tree with root u.
    \draw[] \hedgem{A3}{A7}{A6}{1.5mm};

    % the small lower right tree with root w.
    \draw[] \hedgem{A4}{A42}{A41}{1.5mm};

    
    \begin{pgfonlayer}{bg}
      % K^A
      \fill[coreA] \hedgem{intersectionAB}{A5}{A42,A41,a,A1}{\hedgeradius};
      % K^B
      \fill[coreB] \hedgem{intersectionAB}{B1}{dummyB,  B3, B4}{\hedgeradius};
    \end{pgfonlayer}
   

    % elimination edges
    \foreach \s / \t in {intersectionAB/A2,A2/A3,A2/A4,A2/A5,
      B1/intersectionAB, intersectionAB/B2,B2/B3,B2/B4, B2/B5,A1/B1%
    } {
      \path (\s) edge[elimedge] (\t);
    }

    % normal edges for PART A
    \path[normedge] (intersectionAB) edge[bend left=40] (A1);
    \path[normedge] (intersectionAB) edge[bend right=30] (B1);

    \path[normedge] (A4) edge[bend left=15] (A1);
    \path[normedge] (A42) edge[bend right=10] (A2);
    \path[normedge] (A5) edge[bend right=25] (A2);
    \path[normedge] (A5) edge[bend right=10] (intersectionAB);

    \path[normedge] (A3) edge[bend left=30] (A1);
    \path[normedge] (A3) edge[bend left=25] (A2);
    \path[normedge] (A7) edge[bend left=30] (A1);
    \path[normedge] (A7) edge[bend left=25] (A2);

    \path[normedge] (B4) edge[bend left=10] (intersectionAB);
    \path[normedge] (B3) edge[bend right=25] (B2);
    \path[normedge] (B4) edge[bend left=25] (B2);
    \path[normedge] (B3) edge[bend right=40] (B1);
    \path[normedge] (B2) edge[bend right=30] (B1);
    \path[normedge] (B5) edge[bend right=30] (B1);
    \path[normedge] (B5) edge[bend right=30] (B2);

    \node[below = 1pt of A42,colorA] {$K^A$};
    \node[below = 1pt of B3,colorB] {$K^B$};
    % A
    \draw[] \hedgem{intersectionAB}{A5}{dummyA42,dummyA6,dummyAA,a,A1}{3mm};
    % B
    \draw[] \hedgem{intersectionAB}{B1}{dummyBB, dummyB5,dummyB3,dummyB4}{3mm};

    \node[below = 5pt of dummyA6] {$A$};
    \node[below = 5pt of dummyB5] {$B$};
    
    \begin{scope}[xshift=-5.5cm, yshift=0cm]
      \foreach \i/\j/\n/\s in {
        0.3/.5/intersectionAB/interstyle, -.5/-.2/A1/styleA, -3.5/0/dummyAA/styletransA, -1.5/1/dummyA/styletransA, -1.25/-.75/A2/styleA,
        -1.75/-1.75/A4/styleA, -0.75/-1.75/A5/styleA, 
        -2.25/-2.5/A41/styletransA, -1.25/-2.5/A42/styleA}
      {
        \node[\s] at (\i,\j) (\n)  {};
      }
      \node[styleA] at (intersectionAB) {};
      \node[left = 2pt of A4] (w) {$w$};
      \node[above left = -4pt and -2pt of A1] (a) {$a$};
      
      % the small lower right tree with root w.
      \draw[] \hedgem{A4}{A42}{A41}{1.5mm};

      \node[left = 0pt of intersectionAB,colorA] {$T^{K^A}$};
      \node[left = 4ex of intersectionAB,colorB] (Tka) {};
      \begin{pgfonlayer}{bg}
        % K^A
        \fill[coreA] \hedgem{intersectionAB}{A5}{A42,A41,w,Tka}{\hedgeradius};
      \end{pgfonlayer}
      % elimination edges
      \foreach \s / \t in {A1/A2,intersectionAB/A1,A2/A4,A2/A5%
      } {
        \path (\s) edge[elimedge] (\t);
      }
          % normal edges for PART A
      \path[normedge] (A1) edge[bend left=40] (intersectionAB);
      
      \path[normedge] (A4) edge[bend left=40] (A1);
      \path[normedge] (A42) edge[bend right=10] (A2);
      \path[normedge] (A5) edge[bend right=25] (A2);
      \path[normedge] (A5) edge[bend right=10] (intersectionAB);
      
\end{scope}

    \begin{scope}[xshift=-4.3cm,yshift=-1cm]
      \draw (0,0) edge[->, =stealth, decorate, decoration={snake,amplitude=.4mm,segment length=1.5mm}] node[above,colorA] {$K^A$} (-1,0);
    \end{scope}
    
    \begin{scope}[xshift=3.7cm,yshift=-1cm]
      \draw (0,0) edge[->, =stealth, decorate, decoration={snake,amplitude=.4mm,segment length=1.5mm}] node[above,colorB] {$K^B$} (1,0);      
    \end{scope}
    
    \begin{scope}[xshift=5cm, yshift=-0.4cm]
       \foreach \i/\j/\n/\s in {
      0/0/intersectionAB/interstyle, 
      .5/1/B1/styleB, 1.5/-.75/B2/styleB, 2/-1.75/B3/styleB, 1/-1.75/B4/styleB, 2/-2.05/dummyB3/styletransA, 1/-2.05/dummyB4/styletransA, 1.8/-0/dummyB/styletransA, 2.5/0/dummyBB/styletransA%
    }
    {
      \node[\s] at (\i,\j) (\n)  {};
    }
    \node[styleA] at (intersectionAB) {};

    \node[right= 6ex of B1] (Tkb) {};
    \begin{pgfonlayer}{bg}
      % K^B
    \fill[coreB] \hedgem{intersectionAB}{B1}{Tkb, dummyB,  B3, B4}{\hedgeradius};
    \end{pgfonlayer}
    \node[right= 2ex of B1,colorB] {$T^{K^B}$};

    % elimination edges
    \foreach \s / \t in {B1/intersectionAB, intersectionAB/B2,B2/B3,B2/B4%
    } {
      \path (\s) edge[elimedge] (\t);
    }
    \path[normedge] (intersectionAB) edge[bend right=30] (B1);
    \path[normedge] (B4) edge[bend left=10] (intersectionAB);
    \path[normedge] (B3) edge[bend right=25] (B2);
    \path[normedge] (B4) edge[bend left=25] (B2);
    \path[normedge] (B3) edge[bend right=40] (B1);
    \path[normedge] (B2) edge[bend right=30] (B1);

  \end{scope}

  \end{tikzpicture}
} %end 'splitting' group
 
{ % begin 'overview' group
 \tikzsetfigurename{overview_}
\begin{tikzpicture}
  \def \xdist {5pt}
  \def \ydist {5pt}
  \def \maxlength {20}
  \def \subtreelw {.3mm}
  \def \coreradius {.7mm}
  \def \subtreeradius {.3mm}
  \def \lw {.4mm}
  
  \foreach \i in {1,...,\maxlength} {
    \pgfmathsetmacro\mywidth{\i*2-1}
%    \node at (-\mywidth*\xdist/2-4,-\i*\ydist) {\tiny \i};
    \foreach \j in {1,...,\mywidth} {
      \node[verysmalltransvert] at (\j*\xdist-\mywidth*\xdist/2, -\i*\ydist) (\i-\j) {};
    }
  }

  \node[above = 18ex of 19-3] {$T$}; 
  \node[colorA] at (7-7) {$K$};

  % The core K
  \fill[coreA,line width=\lw] \hedgem{1-1}{10-19}{9-16, 8-14, 8-12, 9-12, 10-12, 10-11, 9-9, 9-7,  11-8,  15-11, 15-10,  13-7, 15-6, 16-6, 16-5, 17-5, 19-6, 20-7, 16-3, 15-1}{\coreradius};

  \draw[colorone,line width=\subtreelw] \hedgem{19-2}{16-1}{19-5}{\subtreeradius};
  
  \draw[colortwo,line width=\subtreelw] \hedgem{20-8}{17-7}{20-12}{\subtreeradius};

  \draw[colorthree,line width=\subtreelw] \hedgem{18-10}{15-8}{18-14}{\subtreeradius};

  \draw[colorfour,line width=\subtreelw] \hedgem{17-14}{10-9}{17-22}{\subtreeradius};

  \draw[colorfive,line width=\subtreelw] \hedgem{14-18}{9-14}{14-21}{\subtreeradius};

  \draw[colorsix,line width=\subtreelw] \hedgem{18-25}{11-21}{18-32}{\subtreeradius};

  % connecting lines
  \foreach \s/ \t /\c in {
    16-1/15-1/colorone, 17-7/16-6.north/colortwo, 15-8/14-7.north/colorthree,10-9/9-8.north/colorfour,9-14/8-13.north/colorfive,11-21/10-19/colorsix%
  }{\draw[\c,line width=\lw] (\s) -- (\t); }

  \draw ($(10-19)+(2,0)$) edge[->, =stealth, decorate, decoration={snake,amplitude=.4mm,segment length=1.5mm}] ($(10-19)+(2.6,0)$);

  \draw[decoration={brace,raise=5pt,amplitude=5pt},decorate] ($(20-39)+(-.9,0)$) -- node[below,yshift=-9pt] {$R=T-K$} ($(20-1)+(0.2,0)$);

  \begin{scope}[xshift=9cm]
    \foreach \i in {1,...,\maxlength} {
    \pgfmathsetmacro\mywidth{\i*2-1}
%    \node at (-\mywidth*\xdist/2-4,-\i*\ydist) {\tiny \i};
    \foreach \j in {1,...,\mywidth} {
      \node[verysmalltransvert] at (\j*\xdist-\mywidth*\xdist/2, -\i*\ydist) (\i-\j) {};
    }
  }

  \node[above = 18ex of 19-6] {$\widehat{T}$}; 

  \node[colorA] at (7-7) {$T^K$};

  \fill[coreA, line width=\lw] \hedgem{1-1}{13-25}{12-21, 11-19, 10-17, 9-15, 9-14, 9-13, 15-15,  16-15, 20-17, 17-14, 16-12, 15-11,
    14-10, 13-8, 12-6, 12-3, 14-4, 12-1,
    11-1}{\coreradius};

  \draw[colorsix,line width=\subtreelw] \hedgem{20-5}{13-1}{20-12}{\subtreeradius};

  \draw[colorthree,line width=\subtreelw] \hedgem{16-7}{13-5}{16-11}{\subtreeradius};

  \draw[colorone,line width=\subtreelw] \hedgem{20-13}{17-12}{20-16}{\subtreeradius};

  \draw[colortwo,line width=\subtreelw] \hedgem{19-18}{16-17}{19-22}{\subtreeradius};

  \draw[colorfour,line width=\subtreelw] \hedgem{17-20}{10-15}{17-28}{\subtreeradius};

  \draw[colorfive,line width=\subtreelw] \hedgem{19-31}{14-27}{19-34}{\subtreeradius};

   \foreach \s/ \t /\c in {
    16-12/17-12/colorone, 16-17/15-15/colortwo,13-5/12-4.north/colorthree,10-15/9-14.north/colorfour, 14-27/13-25/colorfive,13-1/12-1/colorsix}
  {\draw[\c,line width=\lw] (\s) -- (\t); }

  \end{scope}
\end{tikzpicture}
 %end 'overview' group
}
\end{document}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

